Uniqueness of critical points of the second Neumann eigenfunctions on triangles

This paper investigates the second Neumann eigenfunction $u$ of a planar triangle $T$. In a recent paper by Judge and Mondal [Ann. Math., 2022], it was shown that $u$ has no critical points in the interior of $T$. In this paper, we show that $u$ has at most one non-vertex critical point and that $u$ is monotone in a certain direction in $T$. More precisely, when $T$ is not equilateral, we show that $u$ vanishes at some vertex if and only if $T$ is superequilateral, and that $u$ has a non-vertex critical point if and only if $T$ is acute and not superequilateral. These results confirm both the original theorem and Conjecture 13.6 of Judge and Mondal [Ann. Math., 2020]. We also resolve the objective of Polymath 7 (research thread 1), namely, that the extrema of $u$ are attained only at the endpoints of the longest side. In addition, we settle a conjecture of Siudeja [Proc. Amer. Math. Soc., 2016] on the ordering of mixed Dirichlet--Neumann Laplacian eigenvalues for triangles. Our proofs combine the continuity method, eigenvalue inequalities, the maximum principle, and the moving plane method.

==> fig1.tex <==
\begin{figure}[htp] \centering\vspace*{-2ex}
\begin{tikzpicture}[scale = 5]
%% ----------------------------------------
%% Basic geometric setup: angles and side lengths
%% ----------------------------------------
\pgfmathsetmacro\AngleL{75}    % Angle at z1 (large angle, Left angle)
\pgfmathsetmacro\AngleM{60}    % Angle at z2 (medium angle, right angle)
\pgfmathsetmacro\AngleS{180 - \AngleL - \AngleM}  % Angle at z3 (small angle, upper angle)
\pgfmathsetmacro\Short{1.00}   % Shortest side length (base)
\pgfmathsetmacro\Mid{\Short*sin(\AngleM)/sin(\AngleS)}    % Medium side
\pgfmathsetmacro\Long{\Short*sin(\AngleL)/sin(\AngleS)}   % Longest side
%% Coordinates of triangle vertices
\pgfmathsetmacro\xAA{0}        % z1
\pgfmathsetmacro\yAA{0}
\pgfmathsetmacro\xBB{\Short}   % z2
\pgfmathsetmacro\yBB{0}
\pgfmathsetmacro\xCC{\Mid*cos(\AngleL)}   % z3
\pgfmathsetmacro\yCC{\Mid*sin(\AngleL)}
%% ----------------------------------------
%% Draw the triangle
%% ----------------------------------------
\draw [black]
(\xCC, \yCC) node[left] {${z}_{3}$} --
(0, 0)      node[above left] {${z}_{1}$} --
(\Short, 0) node[above right] {${z}_{2}$} -- cycle; 
%% ----------------------------------------
%% Label the three sides
%% ----------------------------------------
\node at ({(\xAA + \xBB)/2}, {(\yAA + \yBB)/2}) [below] {\scriptsize Shortest Side}; 

\node at ({(\xBB*0.4 + \xCC*0.6) + 0.055*\Short*sin(\AngleM)}, {(\yBB*0.4 + \yCC*0.6) + 0.061*\Long*cos(\AngleM)}) [rotate = -\AngleM] {\scriptsize Longest Side};  
\node at ({(\xCC*0.6 + \xAA*0.4) - 0.055*\Short*sin(\AngleL)}, {(\yCC*0.6 + \yAA*0.4) + 0.061*\Mid*cos(\AngleL)}) [rotate = \AngleL] {\scriptsize Medium Side}; 
%% ----------------------------------------
%% Critical point P and the foot point H
%% ----------------------------------------
\pgfmathsetmacro\xPP{\xCC*0.5 + \xAA*0.5}
\pgfmathsetmacro\yPP{\yAA}
\draw [blue] (\xPP, \yPP) node[above] {\scriptsize ${P}$}; 
\fill [blue] (\xPP, \yPP) circle (0.5pt) node[below = 9pt] {Critical Point};  
\draw [very thin, dashed] (\xCC, \yCC) -- (\xCC, \yAA); 
\fill (\xCC, 0) circle (0.3pt) node[above right] {\scriptsize ${H}$};  
%% Little right-angle marker near H
\draw [thin] ({\xCC}, {\yAA + \Short*0.04}) -- ({\xCC - \Short*0.04}, {\yAA + \Short*0.04}) -- ({\xCC - \Short*0.04}, {\yAA}); 
%% ----------------------------------------
%% Nodal line  Z(u) = {u = 0}
%% ----------------------------------------
\pgfmathsetmacro\xRRa{\xCC - 0.68*\Mid*cos(\AngleL)}
\pgfmathsetmacro\yRRa{\yCC - 0.68*\Mid*sin(\AngleL)}
\pgfmathsetmacro\xSSa{\xCC + 0.55*\Long*cos(\AngleM)}
\pgfmathsetmacro\ySSa{\yCC - 0.55*\Long*sin(\AngleM)}
\pgfmathsetmacro\xRRb{\xRRa + 0.2*\Short*sin(\AngleL)}
\pgfmathsetmacro\yRRb{\yRRa - 0.2*\Short*cos(\AngleL)}
\pgfmathsetmacro\xSSb{\xSSa - 0.2*\Short*sin(\AngleM)}
\pgfmathsetmacro\ySSb{\ySSa - 0.2*\Short*cos(\AngleM)}
%% Draw the nodal curve
\draw [red, thick]
(\xRRa, \yRRa) .. controls (\xRRb, \yRRb) and (\xSSb, \ySSb) .. (\xSSa, \ySSa);  
%% Label for nodal set
\draw [red, thin]
({(\xRRb + \xSSb)/2}, {(\yRRb + \ySSb)/2}) node[below] {\scriptsize $\mathcal{Z}({u}) = \{{u}=0\}$}; 
%% ----------------------------------------
%% Extrema of u
%% ----------------------------------------
\fill (\xCC, \yCC) circle (0.4pt) node[right] {\small\bf Max};  
\fill (\xBB, \yBB) circle (0.4pt) node[below = 4pt, right] {\small\bf Min};  
\fill (\xAA, \yAA) circle (0.4pt) node[below = 4pt, left] {\small\bf local Min};  
\end{tikzpicture} \vspace*{-2ex}
\caption{The result in Theorem \ref{thm12} when ${T}$ is acute and non-isosceles}
\label{fig1}
\end{figure}


==> fig3A.tex <==
\begin{figure}[htp]\centering %\vspace*{-2ex}
% ==== Left Figure ====
\begin{tikzpicture}[scale = 2.8]
%%% Define triangle geometry and angles
% LenBase: base length of the triangle
% AngleL: large/left angle (in degrees)
% AngleM: middle/right angle (in degrees)
% AngleS: small/top angle (computed so sum=180)
\pgfmathsetmacro\LenBase{1.00}; 
\pgfmathsetmacro\AngleL{79}; 
\pgfmathsetmacro\AngleM{59}; 
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM}; 
% Compute lengths of other edges using Law of Sines
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}; 
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}; 
% Compute triangle vertices
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}; 
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}; 
\pgfmathsetmacro\xLL{0}; 
\pgfmathsetmacro\yLL{0}; 
\pgfmathsetmacro\xMM{\LenBase}; 
\pgfmathsetmacro\yMM{0}; 
%%% Critical points p and q (for nodal lines)
\pgfmathsetmacro\xPP{\LenBase/5};  \pgfmathsetmacro\yPP{0}; 
\pgfmathsetmacro\xQQ{cos(\AngleL)*\LenLeft*0.33}; 
\pgfmathsetmacro\yQQ{sin(\AngleL)*\LenLeft*0.33}; 
%%% Red nodal line control points
\pgfmathsetmacro\xIa{\xPP+cos(90)*\LenBase/5}; 
\pgfmathsetmacro\yIa{\yPP+sin(90)*\LenBase/5}; 
\pgfmathsetmacro\xIb{\xQQ+cos(\AngleL-180)*\LenLeft/5}; 
\pgfmathsetmacro\yIb{\yQQ+sin(\AngleL-180)*\LenLeft/5}; 
\pgfmathsetmacro\xIc{\xQQ+cos(\AngleL)*\LenLeft/6}; 
\pgfmathsetmacro\yIc{\yQQ+sin(\AngleL)*\LenLeft/6}; 
\pgfmathsetmacro\xId{\xSS+cos(-88)*\LenLeft/2}; 
\pgfmathsetmacro\yId{\ySS+sin(-88)*\LenLeft/2}; 
%%% Green nodal line control points
\pgfmathsetmacro\xHa{\xPP+cos(55)*\LenBase/5}; 
\pgfmathsetmacro\yHa{\yPP+sin(55)*\LenBase/5}; 
\pgfmathsetmacro\xHb{\xQQ+cos(\AngleL-135)*\LenLeft/4}; 
\pgfmathsetmacro\yHb{\yQQ+sin(\AngleL-135)*\LenLeft/4}; 
\pgfmathsetmacro\xHc{\xQQ+cos(\AngleL-45)*\LenLeft/2}; 
\pgfmathsetmacro\yHc{\yQQ+sin(\AngleL-45)*\LenLeft/2}; 
\pgfmathsetmacro\xHd{\xMM+cos(\AngleL+90)*\LenLeft/3}; 
\pgfmathsetmacro\yHd{\yMM+sin(\AngleL+90)*\LenLeft/3}; 
%%% Draw green nodal line (nabla u · tau_M)
\draw[green] (\xQQ, \yQQ) .. controls (\xHc, \yHc) and (\xHd, \yHd) .. (\xMM, \yMM); 
\draw[green] (\xQQ, \yQQ) .. controls (\xHb, \yHb) and (\xHa, \yHa) .. (\xPP, \yPP); 
%%% Draw red nodal line (nabla u · tau_S)
\draw[red, thick] (\xQQ, \yQQ) .. controls (\xIb, \yIb) and (\xIa, \yIa) .. (\xPP, \yPP); 
\draw[red, thick] (\xQQ, \yQQ) .. controls (\xIc, \yIc) and (\xId, \yId) .. (\xSS, \ySS); 
%%% Mark critical points
\draw (\xQQ, \yQQ) node[left]{\small ${q}$}; 
\draw (\xPP, \yPP) node[below]{\small ${p}$}; 
%%% Draw triangle and label vertices
\draw[black] (\xSS, \ySS) node[below = 2pt, right]{\small ${z}_{3}$} -- (\xLL, \yLL) node[below]{\small ${z}_{1}$} -- (\xMM, \yMM) node[below]{\small ${z}_{2}$} -- cycle; 
%%% Draw tangent vectors (tau_S, tau_M, tau_L) with arrows
\draw[->] ({(\xSS+\xMM)*0.65}, \ySS*0.7) -- ++ ({0} : 0.3*\LenBase) node [above] {$\boldsymbol{\tau}_{S}$}; 
\draw[->] ({(\xSS+\xMM)*0.65}, \ySS*0.7) -- ++ ({180+\AngleL} : 0.3*\LenBase) node [right] {$\boldsymbol{\tau}_{M}$}; 
\draw[->] ({(\xSS+\xMM)*0.65}, \ySS*0.7) -- ++ ({180-\AngleM} : 0.3*\LenBase) node [right] {$\boldsymbol{\tau}_{L}$}; 
\end{tikzpicture} \hspace{2ex}
% ==== Middle Figure ====
\begin{tikzpicture}[scale = 2.8]
%%% Triangle geometry as before
\pgfmathsetmacro\AngleL{79}; 
\pgfmathsetmacro\AngleM{59}; 
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM}; 
\pgfmathsetmacro\LenBase{1.00}; 
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}; 
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}; 
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}; 
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}; 
\pgfmathsetmacro\xLL{0}; 
\pgfmathsetmacro\yLL{0}; 
\pgfmathsetmacro\xMM{\LenBase}; 
\pgfmathsetmacro\yMM{0}; 
%%% Only one critical point p
\pgfmathsetmacro\xPP{\LenBase/5}; 
\pgfmathsetmacro\yPP{0}; 
%%% Red nodal line control points
\pgfmathsetmacro\xIc{\xPP+cos(90)*\LenLeft/2}; 
\pgfmathsetmacro\yIc{\yPP+sin(90)*\LenLeft/2}; 
\pgfmathsetmacro\xId{\LenLeft*cos(\AngleL)+cos(-90)*\LenLeft/3}; 
\pgfmathsetmacro\yId{\LenLeft*sin(\AngleL)+sin(-90)*\LenLeft/3}; 
%%% Green nodal line control points
\pgfmathsetmacro\xHc{\xPP+cos(70)*\LenBase}; 
\pgfmathsetmacro\yHc{\yPP+sin(70)*\LenBase}; 
\pgfmathsetmacro\xHd{\xMM+cos(\AngleL+90)*\LenLeft/3}; 
\pgfmathsetmacro\yHd{\yMM+sin(\AngleL+90)*\LenLeft/3}; 
%%% Draw green nodal line (nabla u · tau_M)
\draw[green] (\xPP, \yPP) .. controls (\xHc, \yHc) and (\xHd, \yHd) .. (\xMM, \yMM); 
%%% Draw red nodal line (nabla u · tau_S)
\draw[red, thick] (\xPP, \yPP) .. controls (\xIc, \yIc) and (\xId, \yId) .. (\xSS, \ySS); 
%%% Draw triangle and label vertices
\draw[black] (\xSS, \ySS) node[below = 2pt, right]{\small ${z}_{3}$} -- (\xLL, \yLL) node[below]{\small ${z}_{1}$} -- (\xMM, \yMM) node[below]{\small ${z}_{2}$} -- cycle; 
%%% Mark point p
\draw (\xPP, \yPP) node[below]{\small ${p}$}; 
\end{tikzpicture} \hspace{2ex}
% ==== Right Figure ====
\begin{tikzpicture}[scale = 2.8]
%%% Triangle geometry as before
\pgfmathsetmacro\AngleL{79}; 
\pgfmathsetmacro\AngleM{59}; 
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM}; 
\pgfmathsetmacro\LenBase{1.00}; 
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}; 
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}; 
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}; 
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}; 
\pgfmathsetmacro\xLL{0}; 
\pgfmathsetmacro\yLL{0}; 
\pgfmathsetmacro\xMM{\LenBase}; 
\pgfmathsetmacro\yMM{0}; 
%%% p is at z1
\pgfmathsetmacro\xPP{0}; 
\pgfmathsetmacro\yPP{0}; 
%%% Red nodal line control points
\pgfmathsetmacro\xIc{\xPP+cos(\AngleL*(90+\AngleL)/(180+\AngleL))*\LenLeft/3}; 
\pgfmathsetmacro\yIc{\yPP+sin(\AngleL*(90+\AngleL)/(180+\AngleL))*\LenLeft/3}; 
\pgfmathsetmacro\xId{\LenLeft*cos(\AngleL)+cos(-90)*\LenLeft/3}; 
\pgfmathsetmacro\yId{\LenLeft*sin(\AngleL)+sin(-90)*\LenLeft/3}; 
%%% Green nodal line control points
\pgfmathsetmacro\xHc{\xPP+cos(90*\AngleL/(180+\AngleL))*\LenBase/2}; 
\pgfmathsetmacro\yHc{\yPP+sin(90*\AngleL/(180+\AngleL))*\LenBase/2}; 
\pgfmathsetmacro\xHd{\LenBase+cos(\AngleL+90)*\LenBase/2}; 
\pgfmathsetmacro\yHd{0+sin(\AngleL+90)*\LenBase/2}; 
%%% Draw green nodal line (nabla u · tau_M)
\draw[green] (\xPP, \yPP) .. controls (\xHc, \yHc) and (\xHd, \yHd) .. (\xMM, \yMM); 
%%% Draw red nodal line (nabla u · tau_S)
\draw[red, thick] (\xPP, \yPP) .. controls (\xIc, \yIc) and (\xId, \yId) .. (\xSS, \ySS); 
%%% Draw triangle and label vertices
\draw[black] (\xSS, \ySS) node[below = 2pt, right]{\small ${z}_{3}$} -- (\xLL, \yLL) node[below]{\small ${z}_{1}$} -- (\xMM, \yMM) node[below]{\small ${z}_{2}$} -- cycle; 
\end{tikzpicture}
\vspace*{-2ex}

\caption{
The nodal line of $\color{red}\nabla {u}\cdot \mathbf{\tau}_{S}$ (in red) and nodal line of $\color{green}\nabla {u}\cdot \mathbf{\tau}_{M}$ (in green)
}
\label{fig3A}
\end{figure}

==> fig3B.tex <==
\begin{figure}[htp]\centering  
% ===== Left Picture: Nodal Structure and Domains =====
\begin{tikzpicture}[scale = 3.5]
% --- Triangle geometry and basic parameters ---
% LenBase: base length of triangle
% AngleL: left angle (degrees)
% AngleM: right angle (degrees)
% AngleS: top angle (degrees, by triangle sum)
\pgfmathsetmacro\LenBase{1.00}; 
\pgfmathsetmacro\AngleL{68};  
\pgfmathsetmacro\AngleM{63};  
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM};  
% Lengths of two other triangle sides by Law of Sines
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}; 
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}; 
% Triangle vertices
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)};   % z3 (left-top)
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}; 
\pgfmathsetmacro\xLL{0};   % z1 (left-bottom)
\pgfmathsetmacro\yLL{0}; 
\pgfmathsetmacro\xMM{\LenBase};   % z2 (right-bottom)
\pgfmathsetmacro\yMM{0};  
% "Auxiliary" node z4 (for dotted line and extra structure)
\pgfmathsetmacro\xHH{\LenBase*cos(\AngleL)*cos(\AngleL)}; 
\pgfmathsetmacro\yHH{\LenBase*cos(\AngleL)*sin(\AngleL)}; 
% Lower and left critical points p, q (for nodal lines)
\pgfmathsetmacro\xQQ{\LenBase*cos(\AngleL)*cos(\AngleL)*0.6901};  
\pgfmathsetmacro\yQQ{\LenBase*cos(\AngleL)*sin(\AngleL)*0.7001}; 
\pgfmathsetmacro\xPP{\xQQ*1.3231};  
\pgfmathsetmacro\yPP{0}; 
% --- Control points for red nodal lines (Bézier curves) ---
\pgfmathsetmacro\xIa{\xPP+cos(90)*\LenBase/12};  
\pgfmathsetmacro\yIa{\yPP+sin(90)*\LenBase/12}; 
\pgfmathsetmacro\xIb{\xQQ+cos(\AngleL-180)*\LenLeft/12};  
\pgfmathsetmacro\yIb{\yQQ+sin(\AngleL-180)*\LenLeft/12};  
\pgfmathsetmacro\xIc{\xQQ+cos(\AngleL)*\LenLeft/4};  
\pgfmathsetmacro\yIc{\yQQ+sin(\AngleL)*\LenLeft/4}; 
\pgfmathsetmacro\xId{\LenLeft*cos(\AngleL)+cos(-88)*\LenLeft/3};  
\pgfmathsetmacro\yId{\LenLeft*sin(\AngleL)+sin(-88)*\LenLeft/3}; 
% --- Control points for green nodal lines (Bézier curves) ---
\pgfmathsetmacro\xHa{\xPP+cos(75)*\LenBase/8};  
\pgfmathsetmacro\yHa{\yPP+sin(75)*\LenBase/8};  
\pgfmathsetmacro\xHb{\xQQ+cos(\AngleL-135)*\LenLeft/6};  
\pgfmathsetmacro\yHb{\yQQ+sin(\AngleL-135)*\LenLeft/6};  
\pgfmathsetmacro\xHc{\xQQ+cos(\AngleL-45)*\LenLeft/6};  
\pgfmathsetmacro\yHc{\yQQ+sin(\AngleL-45)*\LenLeft/6}; 
\pgfmathsetmacro\xHd{\LenBase+cos(\AngleL+95)*\LenLeft/4};  
\pgfmathsetmacro\yHd{0+sin(\AngleL+95)*\LenLeft/4}; 
% --- Draw green nodal line (thick) of $\nabla u \cdot \tau_M$ ---
\draw[green, thick] (\xQQ, \yQQ) .. controls (\xHc, \yHc) and (\xHd, \yHd) .. (\LenBase, 0); 
\draw[green, thick] (\xQQ, \yQQ) .. controls (\xHb, \yHb) and (\xHa, \yHa) .. (\xPP, \yPP); 
% --- Draw red nodal line (thin) of $\nabla u \cdot \tau_S$ ---
\draw[red] (\xQQ, \yQQ) .. controls (\xIb, \yIb) and (\xIa, \yIa) .. (\xPP, \yPP); 
\draw[red] (\xQQ, \yQQ) .. controls (\xIc, \yIc) and (\xId, \yId) .. (\xSS, \ySS); 
% --- Fill nodal domain $\mathcal{D}_{-}$ (bounded by green and z1) ---
\fill[fill = green, fill opacity = 0.3]
(\xQQ, \yQQ) .. controls (\xHb, \yHb) and (\xHa, \yHa) .. (\xPP, \yPP) -- (0, 0) -- cycle; 
% --- Draw triangle and label vertices ---
\draw[black] 
(\xSS, \ySS) node[below = 3pt, right]{\small ${z}_{3}$}
-- (\xMM, \yMM) node[below]{\small ${z}_{2}$}
-- (\xLL, \yLL) node[below]{\small ${z}_{1}$} -- cycle; 
% --- Mark and label key points ---
\fill (\xPP, \yPP) circle (0.3pt) node[below]{\small ${p}$}; 
\fill (\xQQ, \yQQ) circle (0.3pt) node[left]{\small ${q}$}; 
\fill (\xHH, \yHH) circle (0.3pt) node[above left]{\small ${z}_{4}$}; 
% --- Draw and label nodal domain arrows and regions ---
\draw[->] ({(0+\xPP+\xQQ)/3}, {(0+\yPP+\yQQ)/3}) -- ++ ({-\LenBase*0.21}, {0}) node[left] { \color{green}$\mathcal{D}_{ - }$}; 
\node at ({(\xMM+\xPP+\xQQ)/3}, {(\yMM+\yPP+\yQQ)/3}) {$\mathcal{D}_{ + }$}; 
% --- Draw dotted auxiliary line from z2 to z4 ---
\draw[dotted] (\xMM, \yMM) -- (\xHH, \yHH); 
% --- Draw and label tangential and normal vectors at upper left ---
\draw[->] (-\LenBase*0.1, \LenBase*0.8) -- ++ ({180+\AngleL} : 0.3*\LenBase) node [below] {$\mathbf{\tau}_{M}$}; 
\draw[->] (-\LenBase*0.1, \LenBase*0.8) -- ++ ({270+\AngleL} : 0.3*\LenBase) node [above] {$\mathbf{n}_{M}$}; 
\end{tikzpicture} \hspace{2ex}
% ===== Right Picture: Extension and More Vertices =====
\begin{tikzpicture}[scale = 3.5]
% -- Repeat triangle geometry and vertex calculation --
\pgfmathsetmacro\LenBase{1.00}; 
\pgfmathsetmacro\AngleL{68};  
\pgfmathsetmacro\AngleM{63};  
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM};  
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}; 
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}; 
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}; 
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}; 
\pgfmathsetmacro\xLL{0}; 
\pgfmathsetmacro\yLL{0}; 
\pgfmathsetmacro\xMM{\LenBase}; 
\pgfmathsetmacro\yMM{0}; 
% z4 as before
\pgfmathsetmacro\xHH{\LenBase*cos(\AngleL)*cos(\AngleL)}; 
\pgfmathsetmacro\yHH{\LenBase*cos(\AngleL)*sin(\AngleL)}; 
% --- Draw dotted extension from z5 to z2 and z4 ---
\draw[dotted] (2*\xHH, 2*\yHH) -- (\LenBase, 0) -- (\xHH, \yHH); 
% --- Draw triangle and label vertices ---
\draw[black] 
(\xSS, \ySS) node[below = 3pt, right]{\small ${z}_{3}$}
-- (\xMM, \yMM) node[below]{\small ${z}_{2}$}
-- (\xLL, \yLL) node[below]{\small ${z}_{1}$} -- cycle; 
% --- Mark and label auxiliary points z4, z5 ---
\fill (2*\xHH, 2*\yHH) circle (0.3pt) node[left]{\small ${z}_{5}$}; 
\fill (\xHH, \yHH) circle (0.3pt) node[left]{\small ${z}_{4}$}; 
\end{tikzpicture} \vspace*{-2ex}
\caption{Nodal domain $\color{green}\mathcal{D}_{ - }$ of $\nabla {u} \cdot \boldsymbol{\tau}_{M}$ near ${z}_{1}$} 
\label{fig3B}
\end{figure}

==> fig5.tex <==
\begin{figure}[h]\centering  \vspace*{-2ex}
% ==================== Left Subfigure ====================
\begin{tikzpicture}[scale = 2.5]
% -- Triangle and key points setup --
\pgfmathsetmacro\LenShort{1.0000};      % |z1-z2|, short side
\pgfmathsetmacro\LenMid{1.3*\LenShort}; % |z1-z3|, medium side
\pgfmathsetmacro\AngleLarge{80};        % Large angle at z1 (degrees)
% Lenll is the length from z1 to z4 (projection on x-axis)
\pgfmathsetmacro\Lenll{2*cos(\AngleLarge/2)*\LenShort*\LenMid/(\LenShort+\LenMid)}; 

% -- Draw the triangle: z1, z2, z3 --
\draw[] (0, 0)node[left]{${z}_{1}$} -- 
({-\AngleLarge/2}:\LenShort) node[above = 2pt, right]{${z}_{2}$} -- ({\AngleLarge/2}:\LenMid) node[below = 2pt, right]{${z}_{3}$} -- cycle; 
% -- Draw z5-z4 edge (z5 is on z1-z3, z4 is on x-axis) --
\draw[] ({\AngleLarge/2}:\LenShort) node[above]{${z}_{5}$} -- (\Lenll, 0) node[right]{${z}_{4}$};  
% -- Fill green nodal domains D_{-1} and D_{+1} (symmetrically) -- 
\fill[green] (0, 0) .. controls ({-\AngleLarge/4}:{\LenShort*0.2}) and ({-\AngleLarge/5}:{\LenShort*0.9}) .. ({-\AngleLarge/2}:{\LenShort*0.9}) -- cycle;  
\fill[green] (0, 0) .. controls ({\AngleLarge/4}:{\LenShort*0.2}) and ({\AngleLarge/5}:{\LenShort*0.9}) .. ({\AngleLarge/2}:{\LenShort*0.9}) -- cycle;   
% -- Draw the symmetry axis (very thin) --
\draw[very thin] (0, 0) -- (\Lenll, 0);  
% -- Label nodal domains --
\node at ({+\AngleLarge*0.37}:{\LenShort*0.6}) {\footnotesize ${D}_{+1}$}; 
\node at ({-\AngleLarge*0.37}:{\LenShort*0.6}) {\footnotesize ${D}_{-1}$}; 
\end{tikzpicture} \hspace{2ex}
% ===== Middle Subfigure =====
\begin{tikzpicture}[scale = 2.5]
\pgfmathsetmacro\AngleLarge{80}; 
\pgfmathsetmacro\LenShort{1.0000}; 
\pgfmathsetmacro\LenMid{1.3*\LenShort}; 
% z3 coordinates
\pgfmathsetmacro\xA{\LenMid*cos(\AngleLarge/2)}; 
\pgfmathsetmacro\yA{\LenMid*sin(\AngleLarge/2)}; 
% z5 coordinates
\pgfmathsetmacro\xC{\LenShort*cos(\AngleLarge/2)}; 
\pgfmathsetmacro\yC{-\LenShort*sin(\AngleLarge/2)}; 
% Symmetry axis length
\pgfmathsetmacro\Lenll{2*cos(\AngleLarge/2)*\LenShort*\LenMid/(\LenShort+\LenMid)}; 
% Location for the end of the green curved domain
\pgfmathsetmacro\xiaoshu{0.4*\LenShort/(\LenShort+\LenMid)}; 
\pgfmathsetmacro\xR{\xC+\xiaoshu*(\xA-\xC)}; 
\pgfmathsetmacro\yR{\yC+\xiaoshu*(\yA-\yC)}; 
% -- Fill the (smaller) green domains, up to a point near the symmetry axis --
\fill[green] (0, 0) 
.. controls ({-\AngleLarge/4}:{\LenShort*0.2}) and ({-\AngleLarge/5}:{\LenShort*0.9}) .. (\xR, \yR) -- (\xC, \yC) -- cycle; 
\fill[green] (0, 0) .. controls ({\AngleLarge/4}:{\LenShort*0.2}) and ({\AngleLarge/5}:{\LenShort*0.9}) .. (\xR, -\yR) -- (\xC, -\yC) -- cycle; 
% -- Draw triangle and extra edge as before --
\draw[] (0, 0) node[left]{${z}_{1}$} -- ({-\AngleLarge/2}:\LenShort) node[above = 2pt, right]{${z}_{2}$} -- ({\AngleLarge/2}:\LenMid) node[below = 2pt, right]{${z}_{3}$} -- cycle; 
\draw[] ({\AngleLarge/2}:\LenShort) node[above]{${z}_{5}$} -- (\Lenll, 0) node[right]{${z}_{4}$}; 
\draw[very thin] (0, 0) -- (\Lenll, 0); 
% -- Label domains --
\node at ({+\AngleLarge*0.36}:{\LenShort*0.65}) {\footnotesize ${D}_{+1}$}; 
\node at ({-\AngleLarge*0.36}:{\LenShort*0.65}) {\footnotesize ${D}_{-1}$}; 
\end{tikzpicture} \hspace{2ex}
% ===== Right Subfigure =====
\begin{tikzpicture}[scale = 2.5]
\pgfmathsetmacro\AngleLarge{80}; 
\pgfmathsetmacro\LenShort{1.0000}; 
\pgfmathsetmacro\LenMid{1.3*\LenShort}; 
\pgfmathsetmacro\xA{\LenMid*cos(\AngleLarge/2)}; 
\pgfmathsetmacro\yA{\LenMid*sin(\AngleLarge/2)}; 
\pgfmathsetmacro\xC{\LenShort*cos(\AngleLarge/2)}; 
\pgfmathsetmacro\yC{-\LenShort*sin(\AngleLarge/2)}; 
\pgfmathsetmacro\Lenll{2*cos(\AngleLarge/2)*\LenShort*\LenMid/(\LenShort+\LenMid)}; 
\pgfmathsetmacro\xiaoshu{0.4*\LenShort/(\LenShort+\LenMid)}; 
\pgfmathsetmacro\xR{\xC+\xiaoshu*(\xA-\xC)}; 
\pgfmathsetmacro\yR{\yC+\xiaoshu*(\yA-\yC)}; 
% -- Fill green domains, this time extending to the symmetry axis (z4) --
\fill[green] (0, 0) .. controls ({-\AngleLarge/4}:{\LenShort*0.2}) and ({-\AngleLarge/5}:{\LenShort*0.9}) .. (\xR, \yR) -- (\Lenll, 0) -- cycle; 
\fill[green] (0, 0) .. controls ({\AngleLarge/4}:{\LenShort*0.2}) and ({\AngleLarge/5}:{\LenShort*0.9}) .. (\xR, -\yR) -- (\Lenll, 0) -- cycle; 
% -- Draw triangle and extra edge as before --
\draw[] (0, 0) node[left]{${z}_{1}$} -- 
({-\AngleLarge/2}:\LenShort) node[above = 2pt, right]{${z}_{2}$} -- ({\AngleLarge/2}:\LenMid) node[below = 2pt, right]{${z}_{3}$} -- cycle; 
\draw[] ({\AngleLarge/2}:\LenShort) node[above]{${z}_{5}$} -- (\Lenll, 0) node[right]{${z}_{4}$}; 
\draw[very thin] (0, 0) -- (\Lenll, 0); 
% -- Label the central domain --
\node at ({0}:{\LenShort*0.65}) {${D}_{0}$}; 
\end{tikzpicture} \vspace*{-2ex}
\caption{Nodal domain of $w(x) = u(x_{1}, x_{2}) + u(x_{1}, -x_{2})$}
\label{fig5}
\end{figure}

==> fig7A.tex <==
\begin{figure}[htp]\centering  \vspace*{-2ex}
% ==================== Left Subfigure ====================
\begin{tikzpicture}[scale = 2.6]
%% --- Angle definitions: L = Left, M = Right, S = Top of triangle ---
\pgfmathsetmacro\AngleL{76} % Angle at z1
\pgfmathsetmacro\AngleM{56} % Angle at z2
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM} % Angle at z3
\pgfmathsetmacro\LenBase{1.00} % Base length z1-z2
% --- Compute other side lengths using Law of Sines ---
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}
% --- Triangle vertices coordinates ---
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)} % z3 x
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)} % z3 y
\pgfmathsetmacro\xLL{0}                     % z1 x
\pgfmathsetmacro\yLL{0}                     % z1 y
\pgfmathsetmacro\xMM{\LenBase}              % z2 x
\pgfmathsetmacro\yMM{0}                     % z2 y
% --- Midpoints on base and height for subdomain construction ---
\pgfmathsetmacro\xH{0.5*\LenBase}
\pgfmathsetmacro\yH{0}
\pgfmathsetmacro\xI{0.5*\LenBase}
\pgfmathsetmacro\yI{(\LenBase-0.5*\LenBase)*tan(\AngleM)}
% --- Green subdomain D_S (left) ---
\fill[fill = green, fill opacity = 0.3, draw = black, very thin] (\xLL, \yLL) -- (\xH, \yH) -- (\xI, \yI) -- cycle;  
% --- Blue subdomain D_S (right) ---
\fill[fill = blue,  fill opacity = 0.3, draw = black, very thin] (\xMM, \yMM) -- (\xH, \yH) -- (\xI, \yI) -- cycle;  
% --- Draw triangle ---
\draw[black] 
(\xLL, \yLL) node [left]  {${z}_{1}$} -- (\xMM, \yMM) node [right] {${z}_{2}$} -- (\xSS, \ySS) node [left]  {${z}_{3}$} -- cycle; 
% --- Draw thick red bisector Upsilon_S ---
\draw[red, very thick] 
({\xI+1.05*(\xH-\xI)}, {\yI+1.05*(\yH-\yI)}) -- ({\xI-0.3*(\xH-\xI)}, {\yI-0.3*(\yH-\yI)}) node [above] {\footnotesize $\Upsilon_{S}$}; 
% --- Label subdomain D_S ---
\node at ({\xH*4/3}, {\yI*1/3}) {\small ${D}_{S}$}; 
% --- Draw tangential and normal vectors ---
\draw[->] (\LenBase*0.65, \ySS*0.6) -- ++ ({0} : 0.33*\LenBase) node [above] {\tiny $\mathbf{\tau}_{S}$}; 
\draw[->] (\LenBase*0.65, \ySS*0.6) -- ++ ({90} : 0.33*\LenBase) node [right] {\tiny $\mathbf{n}_{S}$}; 
\end{tikzpicture} \hspace{3em} 
% ==================== Right Subfigure ====================
\begin{tikzpicture}[scale = 2.6]
% --- Angles and sides, as above ---
\pgfmathsetmacro\AngleL{76}
\pgfmathsetmacro\AngleM{56}
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM}
\pgfmathsetmacro\LenBase{1.00}
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}
% --- Triangle vertices ---
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}
\pgfmathsetmacro\xLL{0}
\pgfmathsetmacro\yLL{0}
\pgfmathsetmacro\xMM{\LenBase}
\pgfmathsetmacro\yMM{0}
% --- Midpoint and bisector for D_M ---
\pgfmathsetmacro\xH{0.5*\LenLeft*cos(\AngleL)}
\pgfmathsetmacro\yH{0.5*\LenLeft*sin(\AngleL)}
\pgfmathsetmacro\xI{\xSS + (0.5*\LenLeft/cos(\AngleS))*cos(\AngleM)}
\pgfmathsetmacro\yI{\ySS - (0.5*\LenLeft/cos(\AngleS))*sin(\AngleM)}
% --- Blue subdomain D_M (left) ---
\fill[fill = blue, fill opacity = 0.3, draw = black, very thin] (\xLL, \yLL) -- (\xH, \yH) -- (\xI, \yI) -- cycle; 
% --- Green subdomain D_M (right) ---
\fill[fill = green, fill opacity = 0.3, draw = black, very thin] (\xSS, \ySS) -- (\xH, \yH) -- (\xI, \yI) -- cycle; 
% --- Draw triangle ---
\draw[black] 
(\xLL, \yLL) node [left]  {${z}_{1}$} -- (\xMM, \yMM) node [right] {${z}_{2}$} -- (\xSS, \ySS) node [left]  {${z}_{3}$} -- cycle; 
% --- Draw thick red bisector Upsilon_M ---
\draw[red, very thick] 
({\xI+1.4*(\xH-\xI)}, {\yI+1.4*(\yH-\yI)}) -- ({\xI-0.5*(\xH-\xI)}, {\yI-0.5*(\yH-\yI)}) node [below] {\footnotesize $\Upsilon_{M}$}; 
% --- Label subdomain D_M ---
\node at ({(0+\xH+\xI)/3}, {(0+\yH+\yI)/3}) {\small ${D}_{M}$}; 
% --- Draw tangential and normal vectors ---
\draw[->] (-\LenBase*0.22, \LenBase*0.8) -- ++ ({180+\AngleL} : 0.33*\LenBase) node [right] {\tiny $\mathbf{\tau}_{M}$}; 
\draw[->] (-\LenBase*0.22, \LenBase*0.8) -- ++ ({270+\AngleL} : 0.33*\LenBase) node [above] {\tiny $\mathbf{n}_{M}$}; 
\end{tikzpicture}  \vspace*{-2ex}
\caption{The bisectors $\color{red} \Upsilon_{S}$, $\color{red} \Upsilon_{M}$ and subdomains $\color{blue} {D}_{S}$, $\color{blue} {D}_{M}$}
\label{fig7A}
\end{figure}

==> fig7B.tex <==
\begin{figure}[htp]\centering
% ===== Subfigure 1: lambda = 0 =====
\begin{tikzpicture}[scale = 2.6]
% --- Geometry: Angles, Side Lengths of Triangle ---
\pgfmathsetmacro\AngleL{76}
\pgfmathsetmacro\AngleM{56}
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM}
\pgfmathsetmacro\LenBase{1.00}
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}
% --- Vertex coordinates: z1, z2, z3 ---
\pgfmathsetmacro\xLL{0}      \pgfmathsetmacro\yLL{0}           % z1
\pgfmathsetmacro\xMM{\LenBase} \pgfmathsetmacro\yMM{0}         % z2
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}                    % z3
% --- H = midpoint of [z1,z2], I = intersection on height from H ---
\pgfmathsetmacro\xH{0.5*\LenBase} \pgfmathsetmacro\yH{0}
\pgfmathsetmacro\xI{0.5*\LenBase}
\pgfmathsetmacro\yI{(\LenBase-0.5*\LenBase)*tan(\AngleM)}
% --- Subdomains coloring (left: green, right: blue) ---
\fill[fill = green, fill opacity = 0.3, draw = black, very thin] (\xLL, \yLL) -- (\xH, \yH) -- (\xI, \yI) -- cycle; 
\fill[fill = blue, fill opacity = 0.3, draw = black, very thin] (\xMM, \yMM) -- (\xH, \yH) -- (\xI, \yI) -- cycle; 
% --- Triangle outline ---
\draw[black] (\xLL, \yLL) node [below] {${z}_{1}$} -- (\xMM, \yMM) node [below] {${z}_{2}$} -- (\xSS, \ySS) node [left] {${z}_{3}$} -- cycle; 
% --- Mark points H, I (red) ---
\fill[red] (\xH, \yH) circle (0.3pt) node[below left]{\scriptsize ${H}$}; 
\fill[red, very thick] (\xI, \yI) circle (0.3pt) node[right]{\scriptsize ${I}$}; 
% --- Label subdomain and draw red line (bisector) ---
\node at ({\xH*4/3}, {\yI*1/3}) {\small ${D}_{S}^{\lambda}$}; 
\draw[red, thick] ({\xH}, {-\LenBase*0.15}) node[above = 2pt, right=-2pt]{\tiny $\Upsilon_{S}^{\lambda}$} -- ({\xI}, {\ySS*1.1}); 
\end{tikzpicture}
\hspace{1em}
% ===== Subfigure 2: intermediate lambda =====
\begin{tikzpicture}[scale = 2.6]
\pgfmathsetmacro\AngleL{76}
\pgfmathsetmacro\AngleM{56}
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM}
\pgfmathsetmacro\LenBase{1.00}
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}
\pgfmathsetmacro\xLL{0}      
\pgfmathsetmacro\yLL{0}
\pgfmathsetmacro\xMM{\LenBase} 
\pgfmathsetmacro\yMM{0}
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}
% --- lambda interpolation for moving line/region ---
\pgfmathsetmacro\LAM{\xSS+(\LenBase/2-\xSS)*0.52}
\pgfmathsetmacro\xH{\LAM} \pgfmathsetmacro\yH{0}
\pgfmathsetmacro\xI{\LAM}
\pgfmathsetmacro\yI{(\LenBase-\LAM)*tan(\AngleM)}
% --- Compute intersection points for domain boundary ---
\pgfmathsetmacro\xR{(2*\LAM*tan(\AngleL)-\LenBase*tan(\AngleM))/(tan(\AngleL)-tan(\AngleM))}
\pgfmathsetmacro\yR{-(\xR-\LenBase)*tan(\AngleM)}
\pgfmathsetmacro\xL{2*\LAM-\xR}
\pgfmathsetmacro\yL{\yR}
% --- Subdomains with moving interface ---
\fill[fill = blue, fill opacity = 0.3, draw = black, very thin] (\xH, \yH) -- (\xI, \yI) -- (\xR, \yR) -- ({\LAM*2}, 0) -- cycle; 
\fill[fill = green, fill opacity = 0.3, draw = black, very thin] (\xH, \yH) -- (\xI, \yI) -- (\xL, \yL) -- (\xLL, \yLL) -- cycle; 
% --- Triangle outline ---
\draw[black] (\xLL, \yLL) node [below] {${z}_{1}$} -- (\xMM, \yMM) node [below] {${z}_{2}$} -- (\xSS, \ySS) node [left] {${z}_{3}$} -- cycle; 
% --- Mark intersection points and moving bisector ---
\fill (\xR, \yR) circle (0.3pt) node[right]{\scriptsize ${J}$}; 
\fill (\xL, \yL) circle (0.3pt) node[left]{\scriptsize ${L}$}; 
\fill ({\LAM*2}, 0) circle (0.3pt) node[below]{\scriptsize ${K}$}; 
\fill[red] (\xH, \yH) circle (0.4pt) node[below left]{\scriptsize ${H}$}; 
\fill[red, very thick] (\xI, \yI) circle (0.4pt) node[right]{\scriptsize ${I}$}; 
% --- Label ---
\node at ({\xH*4/3}, {\yI*1/3}) {\small ${D}_{S}^{\lambda}$}; 
\draw[red, thick] ({\xH}, {-\LenBase*0.15}) node[above = 2pt, right=-2pt]{\tiny $\Upsilon_{S}^{\lambda}$} -- ({\xI}, {\ySS*1.1}); 
\end{tikzpicture} \hspace{1em}
% ===== Subfigure 3: lambda = 1 =====
\begin{tikzpicture}[scale = 2.6]
\pgfmathsetmacro\AngleL{76}
\pgfmathsetmacro\AngleM{56}
\pgfmathsetmacro\AngleS{180-\AngleL-\AngleM}
\pgfmathsetmacro\LenBase{1.00}
\pgfmathsetmacro\LenRight{\LenBase*sin(\AngleL)/sin(\AngleS)}
\pgfmathsetmacro\LenLeft{\LenBase*sin(\AngleM)/sin(\AngleS)}
\pgfmathsetmacro\xLL{0}      
\pgfmathsetmacro\yLL{0}
\pgfmathsetmacro\xMM{\LenBase} 
\pgfmathsetmacro\yMM{0}
\pgfmathsetmacro\xSS{\LenLeft*cos(\AngleL)}
\pgfmathsetmacro\ySS{\LenLeft*sin(\AngleL)}
% --- lambda = 1: interface at x = xSS (z3) ---
\pgfmathsetmacro\LAM{\xSS}
\pgfmathsetmacro\xH{\LAM} \pgfmathsetmacro\yH{0}
\pgfmathsetmacro\xI{\LAM} \pgfmathsetmacro\yI{(\LenBase-\LAM)*tan(\AngleM)}
% --- Subdomains at extreme position ---
\fill[fill = blue, fill opacity = 0.3, draw = black, very thin] (\xH, \yH) -- (\xI, \yI) -- ({\LAM*2}, 0) -- cycle; 
\fill[fill = green, fill opacity = 0.3, draw = black, very thin] (\xH, \yH) -- (\xI, \yI) -- (\xLL, \yLL) -- cycle; 
% --- Triangle outline ---
\draw[black] (\xLL, \yLL) node [below] {${z}_{1}$} -- (\xMM, \yMM) node [below] {${z}_{2}$} -- (\xSS, \ySS) node [left] {${z}_{3}$} -- cycle; 
% --- Mark H, I, K ---
\fill ({\LAM*2}, 0) circle (0.3pt) node[below]{\scriptsize ${K}$}; 
\fill[red] (\xH, \yH) circle (0.3pt) node[below left]{\scriptsize ${H}$}; 
\fill[red, very thick] (\xI, \yI) circle (0.3pt) node[right]{\scriptsize ${I}$}; 
% --- Label ---
\node at ({\xH*4/3}, {\yI*1/3}) {\small ${D}_{S}^{\lambda}$}; 
\draw[red, thick] ({\xH}, {-\LenBase*0.15}) node[above = 2pt, right=-2pt]{\tiny $\Upsilon_{S}^{\lambda}$} -- ({\xI}, {\ySS*1.1}); 
\end{tikzpicture} \vspace*{-2ex}
\caption{The lines $\color{red} \Upsilon_{S}^{\lambda}$ and the moving domains $\color{blue} {D}_{S}^{\lambda}$}
\label{fig7B}
\end{figure}
